$p$-adic framed braids II

The Yokonuma-Hecke algebras are quotients of the modular framed braid group and they support Markov traces. In this paper, which is sequel to Juyumaya and Lambropoulou (2007), we explore further the structures of the $p$-adic framed braids and the $p$-adic Yokonuma-Hecke algebras constructed in Juyumaya and Lambropoulou (2007), by means of dense sub-structures approximating $p$-adic elements. We also construct a $p$-adic Markov trace on the $p$-adic Yokonuma-Hecke algebras and we approximate the values of the $p$-adic trace on $p$-adic elements. Surprisingly, the Markov traces do not re-scale directly to yield isotopy invariants of framed links. This leads to imposing the `$E$-condition' on the trace parameters. For solutions of the `$E$-system' we then define 2-variable isotopy invariants of modular framed links. These lift to $p$-adic isotopy invariants of classical framed links. The Yokonuma-Hecke algebras have topological interpretations in the context of framed knots, of classical knots of singular knots and of transverse knots.

==> figpad1.tex <==

\begin{picture}(320,95)

\qbezier(0,15)(-10,50)(0,85) %left(
%%%%%%%%%
\qbezier(10,70)(9,75)(10,80)
\qbezier(30,70)(31,75)(30,80)
%%%%%%%%
\qbezier(10,20)(9,25)(10,30)
\qbezier(30,20)(31,25)(30,30)

%%%%%%%%
\qbezier(10,30)(10,35)(20,40)
\qbezier(20,40)(30,45)(30,50)
\qbezier(30,30)(30,34)(25,37)
\qbezier(15,43)(10,46)(10,50)
%%%%%%%%%%
\qbezier(10,50)(10,55)(20,60)
\qbezier(20,60)(30,65)(30,70)
\qbezier(30,50)(30,54)(25,57)
\qbezier(15,63)(10,66)(10,70)


\put(40,50){,}

\qbezier(50,70)(49,75)(50,80)
\qbezier(70,70)(71,75)(70,80)
%%%%%%%%%
\qbezier(50,20)(49,25)(50,30)
\qbezier(70,20)(71,25)(70,30)

%%%%%%%%
\qbezier(50,30)(50,35)(60,40)
\qbezier(60,40)(70,45)(70,50)
\qbezier(70,30)(70,34)(65,37)
\qbezier(55,43)(50,46)(50,50)
%%%%%%%%%%
\qbezier(50,50)(50,55)(60,60)
\qbezier(60,60)(70,65)(70,70)
\qbezier(70,50)(70,54)(65,57)
\qbezier(55,63)(50,66)(50,70)


\put(80,50){,}

\qbezier(90,70)(89,75)(90,80)
\qbezier(110,70)(111,75)(110,80)
%%%%%%%%%
\qbezier(90,20)(89,25)(90,30)
\qbezier(110,20)(111,25)(110,30)

%%%%%%%%
\qbezier(90,30)(90,35)(100,40)
\qbezier(100,40)(110,45)(110,50)
\qbezier(110,30)(110,34)(105,37)
\qbezier(95,43)(90,46)(90,50)
%%%%%%%%%%
\qbezier(90,50)(90,55)(100,60)
\qbezier(100,60)(110,65)(110,70)
\qbezier(110,50)(110,54)(105,57)
\qbezier(95,63)(90,66)(90,70)

\put(120,50){,}
\put(130, 50){$\ldots$}

\qbezier(145,15)(155,50)(145,85) %right)

%%%%%%%%%%
\put(160,50){$\longleftrightarrow$}
%%%%%%%%%
\qbezier(190,70)(189,75)(190,80)
\qbezier(210,70)(211,75)(210,80)
%%%%%%%%%
\qbezier(190,20)(189,25)(190,30)
\qbezier(210,20)(211,25)(210,30)

%%%%%%%%
\qbezier(190,30)(190,35)(200,40)
\qbezier(200,40)(210,45)(210,50)
\qbezier(210,30)(210,34)(205,37)
\qbezier(195,43)(190,46)(190,50)
%%%%%%%%%%
\qbezier(190,50)(190,55)(200,60)
\qbezier(200,60)(210,65)(210,70)
\qbezier(210,50)(210,54)(205,57)
\qbezier(195,63)(190,66)(190,70)

%%%%%%%%%%%%
\put(220,50){$\longleftrightarrow$}
%%%%%%%%

\qbezier(250,50)(250,55)(260,60)
\qbezier(260,60)(269,65)(270,70)
\qbezier(254,50)(255,55)(265,60)
\qbezier(265,60)(273,65)(274,70)
\qbezier(258,50)(260,55)(270,60)
\qbezier(270,60)(277,65)(278,70)


\qbezier(255,62)(251.5,65)(250,70)
\qbezier(259,63)(255,66)(254,70)
\qbezier(262,65)(259,67)(258,70)

\qbezier(270,50)(270,51)(265,54)
\qbezier(274,50)(274,52)(268,56)
\qbezier(279,50)(280,53)(271,58)

%%%%%%%%%%%%%%

\qbezier(250,70)(248,75)(248,80) 
\qbezier(254,70)(252,75)(252,80)
\qbezier(258,70)(256,75)(256,80)

\qbezier(270,70)(272,75)(272,80)
\qbezier(274,70)(276,75)(276,80)
\qbezier(278,70)(280,75)(280,80)

%%%%%%%%%%

\qbezier(250,30)(250,35)(260,40)
\qbezier(260,40)(269,45)(270,50)
\qbezier(254,30)(255,35)(265,40)
\qbezier(265,40)(273,45)(274,50)
\qbezier(258,30)(260,35)(270,40)
\qbezier(270,40)(277,45)(279,50)


\qbezier(255,42)(251.5,45)(250,50)
\qbezier(259,43)(255,46)(254,50)
\qbezier(262,45)(259,47)(258,50)

\qbezier(270,30)(270,31)(265,34)
\qbezier(274,30)(274,32)(268,36)
\qbezier(279,30)(279,32)(271,38)

%%%%%%%%%%5

\qbezier(250,20)(249,25)(250,30)
\qbezier(254,20)(253,20)(254,30)
\qbezier(258,20)(257,25)(258,30)

\qbezier(271,20)(270.5,25)(270,30)
\qbezier(275,20)(275,25)(274,30)
\qbezier(279,20)(279.5,27)(279,30)

%% FRAMINGS
%%%%%%
\put(7,90){{\tiny $a_1$}}
\put(27,90){{\tiny $b_1$}}

\put(47,90){{\tiny $a_2$}}
\put(67,90){{\tiny $b_2$}}

\put(87,90){{\tiny $a_3$}}
\put(107,90){{\tiny $b_3$}}

%%%%%%

\put(182,90){$\underleftarrow{a}$}
\put(202,90){$\underleftarrow{b}$}

%%%%%%%%%

\put(225,90){{\tiny $(a_1, a_2, a_3, \ldots )$}}
\put(280,90){{\tiny $(b_1, b_2, b_3, \ldots )$}}

\put(258,79){{\tiny $\ldots $}}
\put(283,79){{\tiny $\ldots $}}

%%%%%%%%%

\end{picture}




==> figpad2.tex <==

\setlength{\unitlength}{0.7pt}
\begin{picture}(250,95)

\qbezier(0,70)(-1,75)(0,80)
\qbezier(20,70)(21,75)(20,80)
%%%%%%%%%
\qbezier(0,20)(-1,25)(0,30)
\qbezier(20,20)(21,25)(20,30)

%%%%%%%%
\qbezier(0,30)(0,35)(10,40)
\qbezier(10,40)(20,45)(20,50)
\qbezier(20,30)(20,34)(15,37)
\qbezier(5,43)(0,46)(0,50)
%%%%%%%%%%
\qbezier(0,50)(0,55)(10,60)
\qbezier(10,60)(20,65)(20,70)
\qbezier(20,50)(20,54)(15,57)
\qbezier(5,63)(0,66)(0,70)

\put(60,50){$\underrightarrow{\rm closure}$}


\qbezier(165.29,85.838)(174.443,91.514)(184.986,89.311)
\qbezier(152.123,70.338)(155.486,80.569)(164.979,85.658)
\qbezier(152,50)(148,59.999)(152.001,70)
\qbezier(164.979,34.342)(155.487,39.43)(152.124,49.663)
\qbezier(184.986,30.69)(174.444,29.514)(165.29,34.163)%%!
\qbezier(202.66,40.751)(196,32.288)(185.341,30.751) 
\qbezier(209.731,59.82)(210.07,49.056)(202.892,41.027)
\qbezier(202.891,78.973)(210.07,70.945)(209.732,60.18)

\qbezier(224.71,85.838)(215.557,91.514)(205.014,89.311)
\qbezier(237.877,70.338)(234.514,80.569)(225.021,85.658)
\qbezier(238,50)(242,59.999)(237.999,70)
\qbezier(225.021,34.342)(234.513,39.43)(237.876,49.663)
\qbezier(205.014,30.69)(215.556,29.514)(224.71,34.163)

\qbezier(180.269,59.82)(179.93,49.056)(187.108,41.027)
\qbezier(187.109,78.973)(179.93,70.945)(180.268,60.18)
\qbezier(204.66,89.248)(194,87.713)(187.34,79.249) %% 

\put(-8,90){$\underleftarrow{a}$}
\put(13,90){$\underleftarrow{b}$}

\put(131,70){$\underleftarrow{a}$}
\put(245,70){$\underleftarrow{b}$}

\put(176.5,55){$\spcheck$}
\put(205.5,55){$\spcheck$}

\end{picture}




==> figpad3.tex <==

\begin{picture}(320,60)


%%%%%%
\put(0,38){$e_{d,1} =$}
%%%%%%
\put(37, 41){$1$}
\qbezier(36,40)(41,40)(46,40)
\put(36,30){$d$}
%%%%%%%
\qbezier(55,20)(45,40)(55,60) %left(
%%%%%%
\qbezier(65,20)(65,40)(65,60)
\qbezier(80,20)(80,40)(80,60)
\qbezier(95,20)(95,40)(95,60)
\put(105,40){$+$}
%%%%%%%
\qbezier(125,20)(125,40)(125,60)
\qbezier(140,20)(140,40)(140,60)
\qbezier(155,20)(155,40)(155,60)
\put(165,40){$+$}
%%%%%%%
\qbezier(185,20)(185,40)(185,60)
\qbezier(200,20)(200,40)(200,60)
\qbezier(215,20)(215,40)(215,60)
\put(225,40){$+$}
%%%%%%%
\put(240,40){$\cdots$}
%%%%%%%
\put(260,40){$+$}
%%%%%

\qbezier(280,20)(280,40)(280,60)
\qbezier(295,20)(295,40)(295,60)
\qbezier(310,20)(310,40)(310,60)
%%%%%%%
\qbezier(320,20)(330,48)(320,60) %right)
%%%%%%%%%
%FRAMINGS
\put(62,65){\tiny{$0$}}
\put(77,65){\tiny{$0$}}
\put(92,65){\tiny{$0$}}
%%%%%%%%
\put(122,65){\tiny{$1$}}
\put(130,65){\tiny{$d-1$}}
\put(153,65){\tiny{$0$}}
%%%%%%%%
\put(182,65){\tiny{$2$}}
\put(190,65){\tiny{$d-2$}}
\put(213,65){\tiny{$0$}}
%%%%%%%
\put(270,65){\tiny{$d-1$}}
\put(292,65){\tiny{$1$}}
\put(307,65){\tiny{$0$}}
%%%%%%%%

\end{picture}






==> figpad4.tex <==


\setlength{\unitlength}{.8pt}
\begin{picture}(400,150)

\qbezier(-50,100)(-51,105)(-50,110)
\qbezier(-30,100)(-29,105)(-30,110)

\qbezier(-50,110)(-50,114)(-45,117)
\qbezier(-35,123)(-30,126)(-30,130)
\qbezier(-30,110)(-30,115)(-40,120)
\qbezier(-40,120)(-50,125)(-50,130)

\qbezier(-50,130)(-49,135)(-50,140)
\qbezier(-30,130)(-29,135)(-30,140)
%%%%
\qbezier(-10,100)(-10,120)(-10,140)
%%%%
%%%%%%%
\put(0,117){$=$}
%%%%%%%

\qbezier(20,100)(18,105)(20,110)
\qbezier(40,100)(41,105)(40,110)
%%%%%%%%
\qbezier(20,110)(20,115)(30,120)
\qbezier(30,120)(40,125)(40,130)
\qbezier(40,110)(40,114)(35,117)
\qbezier(25,123)(20,126)(20,130)
%%%%%%%%
\qbezier(20,130)(19.5,135)(20,140)
\qbezier(40,130)(41,135)(40,140)

%%%%%%%%%%
\qbezier(57,100)(57,120)(57,140)
%%%%%%%%%%

\put(64,117){\small{$+\frac{u^{-1}-1}{d}$}}
%%%%%%%%%%
\qbezier(117,100)(107,120)(117,140) %left(
%%%%%%%%%
\qbezier(130,100)(130,120)(130,140)
\qbezier(148,100)(148,120)(148,140)
\qbezier(166,100)(166,120)(166,140)
%%%%%%%%%
\put(180,117){$+$}
%%%%%%%
\qbezier(203,100)(203,120)(203,140)
\qbezier(221,100)(221,120)(221,140)
\qbezier(239,100)(239,120)(239,140)
%%%%%%%%
\put(250,117){$+$}
%%%%%%%
\qbezier(273,100)(273,120)(273,140)
\qbezier(291,100)(291,120)(291,140)
\qbezier(309,100)(309,120)(309,140)
%%%%%%%%
\put(323,117){$+\cdots +$}
%%%%%%%
\qbezier(380,100)(380,120)(380,140)
\qbezier(398,100)(398,120)(398,140)
\qbezier(416,100)(416,120)(416,140)
%%%%%%
\qbezier(425,100)(435,120)(425,140) %right)
%%%%%%
%%%%%%

%%%%%%%%%%
\put(-3,37){\small{$+\frac{u^{-1}-1}{d}$}}
%%%%%%%%%%

\qbezier(50,20)(40,40)(50,60) %left(

%%%%%%%%%
\qbezier(60,50)(59,55)(60,60)
\qbezier(80,50)(81,55)(80,60)

\qbezier(60,20)(59,25)(60,30)
\qbezier(80,20)(81,25)(80,30)

\qbezier(60,30)(60,35)(70,40)
\qbezier(70,40)(80,45)(80,50)
\qbezier(80,30)(80,34)(75,37)
\qbezier(65,43)(60,46)(60,50)

%%%%%%%
\qbezier(95,20)(95,40)(95,60)
%%%%%%

\put(115,37){$+$}

%%%%%%%%%
\qbezier(150,50)(149,55)(150,60)
\qbezier(170,50)(171,55)(170,60)

\qbezier(150,20)(149,25)(150,30)
\qbezier(170,20)(171,25)(170,30)

\qbezier(150,30)(150,35)(160,40)
\qbezier(160,40)(170,45)(170,50)
\qbezier(170,30)(170,34)(165,37)
\qbezier(155,43)(150,46)(150,50)
%%%%%%%
\qbezier(185,20)(185,40)(185,60)
%%%%%%

%%%%%%%
\put(205,37){$+$}

%%%%%%%%%
\qbezier(230,50)(229,55)(230,60)
\qbezier(250,50)(251,55)(250,60)

\qbezier(230,20)(229,25)(230,30)
\qbezier(250,20)(251,25)(250,30)

\qbezier(230,30)(230,35)(240,40)
\qbezier(240,40)(250,45)(250,50)
\qbezier(250,30)(250,34)(245,37)
\qbezier(235,43)(230,46)(230,50)
%%%%%%%
\qbezier(265,20)(265,40)(265,60)
%%%%%%
\put(285,37){$+\cdots +$}
%%%%%%%

%%%%%%%%%
\qbezier(340,50)(339,55)(340,60)
\qbezier(360,50)(361,55)(360,60)

\qbezier(340,20)(339,25)(340,30)
\qbezier(360,20)(361,25)(360,30)

\qbezier(340,30)(340,35)(350,40)
\qbezier(350,40)(360,45)(360,50)
\qbezier(360,30)(360,34)(355,37)
\qbezier(345,43)(340,46)(340,50)
%%%%%%%%%

%%%%%%%
\qbezier(375,20)(375,40)(375,60)
%%%%%%

\qbezier(385,20)(395,40)(385,60) %right)
%%%%%%%%
\put(-50,142){\tiny{$0$}}
\put(-32,142){\tiny{$0$}}
\put(-11,142){\tiny{$0$}}

\put(18,142){{\tiny $0$}}
\put(38,142){\tiny{$0$}}
\put(55,142){\tiny{$0$}}

\put(127,142){\tiny{$0$}}
\put(146,142){\tiny{$0$}}
\put(164,142){\tiny{$0$}}

\put(200,142){\tiny{$1$}}
\put(213,142){\tiny{$d\!-\!1$}}
\put(237,142){\tiny{$0$}}


\put(270,142){\tiny{$2$}}
\put(282,142){\tiny{$d\!-\!2$}}
\put(307,142){\tiny{$0$}}


\put(366,142){\tiny{$d\!-\!1$}}
\put(395,142){\tiny{$1$}}
\put(414,142){\tiny{$0$}}
%%%%%%%%%
%%%%%%%%

\put(58,63){\tiny{$0$}}
\put(77,63){\tiny{$0$}}
\put(93,63){\tiny{$0$}}

\put(148,63){\tiny{$1$}}
\put(160,63){\tiny{$d\!-\!1$}}
\put(183,63){\tiny{$0$}}

\put(228,63){\tiny{$2$}}
\put(240,63){\tiny{$d\!-\!2$}}
\put(264,63){\tiny{$0$}}


\put(331,63){\tiny{$d\!-\!1$}}
\put(358,63){\tiny{$1$}}
\put(372,63){\tiny{$0$}}
\end{picture}





































==> figpad5.tex <==
 




\begin{picture}(220,95)

\qbezier(0,15)(-10,50)(0,85) %left(
%%%%%%%%%
\qbezier(10,70)(9,75)(10,80)
\qbezier(30,70)(31,75)(30,80)
%%%%%%%%
\qbezier(10,20)(9,25)(10,30)
\qbezier(30,20)(31,25)(30,30)

%%%%%%%%
\qbezier(10,30)(10,35)(20,40)
\qbezier(20,40)(30,45)(30,50)
\qbezier(30,30)(30,34)(25,37)
\qbezier(15,43)(10,46)(10,50)
%%%%%%%%%%
\qbezier(10,50)(10,55)(20,60)
\qbezier(20,60)(30,65)(30,70)
\qbezier(30,50)(30,54)(25,57)
\qbezier(15,63)(10,66)(10,70)


\put(40,50){,}

\qbezier(50,70)(49,75)(50,80)
\qbezier(70,70)(71,75)(70,80)
%%%%%%%%%
\qbezier(50,20)(49,25)(50,30)
\qbezier(70,20)(71,25)(70,30)

%%%%%%%%
\qbezier(50,30)(50,35)(60,40)
\qbezier(60,40)(70,45)(70,50)
\qbezier(70,30)(70,34)(65,37)
\qbezier(55,43)(50,46)(50,50)
%%%%%%%%%%
\qbezier(50,50)(50,55)(60,60)
\qbezier(60,60)(70,65)(70,70)
\qbezier(70,50)(70,54)(65,57)
\qbezier(55,63)(50,66)(50,70)


\put(80,50){,}

\qbezier(90,70)(89,75)(90,80)
\qbezier(110,70)(111,75)(110,80)
%%%%%%%%%
\qbezier(90,20)(89,25)(90,30)
\qbezier(110,20)(111,25)(110,30)

%%%%%%%%
\qbezier(90,30)(90,35)(100,40)
\qbezier(100,40)(110,45)(110,50)
\qbezier(110,30)(110,34)(105,37)
\qbezier(95,43)(90,46)(90,50)
%%%%%%%%%%
\qbezier(90,50)(90,55)(100,60)
\qbezier(100,60)(110,65)(110,70)
\qbezier(110,50)(110,54)(105,57)
\qbezier(95,63)(90,66)(90,70)

\put(120,50){,}
\put(130, 50){$\ldots$}

\qbezier(145,15)(155,50)(145,85) %right)

%%%%%%%%%
\put(160,50){$=$}
\put(175,50){$\lim$}
\put(182,44){{\tiny $r$}}

%%%%%%%%%
\qbezier(200,70)(199,75)(200,80)
\qbezier(220,70)(221,75)(220,80)
%%%%%%%%%
\qbezier(200,20)(199,25)(200,30)
\qbezier(220,20)(221,25)(220,30)

%%%%%%%%
\qbezier(200,30)(200,35)(210,40)
\qbezier(210,40)(220,45)(220,50)
\qbezier(220,30)(220,34)(215,37)
\qbezier(205,43)(200,46)(200,50)
%%%%%%%%%%
\qbezier(200,50)(200,55)(210,60)
\qbezier(210,60)(220,65)(220,70)
\qbezier(220,50)(220,54)(215,57)
\qbezier(205,63)(200,66)(200,70)
%%%%%%%%

\put(7,85){{\tiny $a_1$}}
\put(27,85){{\tiny $b_1$}}

\put(47,85){{\tiny $a_2$}}
\put(67,85){{\tiny $b_2$}}

\put(87,85){{\tiny $a_3$}}
\put(107,85){{\tiny $b_3$}}

\put(195,85){$a_r$}
\put(216,85){$b_r$}
\end{picture}



==> figpad6.tex <==



 \begin{picture}(330,70)



%%%%%
\put(-23,36){${\rm tr}_d$}
%%%%%dicII
\qbezier(0,0)(-9,37)(0,74)  %(
%%%%
\put(13,36){$a$}
%%%%%
\qbezier(8,0)(8,12)(8,24)
\qbezier(8,54)(8,62)(8,70)
\qbezier(22,54)(22,62)(22,70)
%%%%
%%%%
\qbezier(50,24)(52,47)(50,70)
\qbezier(30,0)(29,2)(30,4)
\qbezier(50,0)(51,2)(50,4)
%%%%%
%%%%%
\qbezier(58,0)(67,37)(58,74)  %)
%%%%%%
\put(68,36){$=$}
\put(78,36){$z\,{\rm tr}_d$}
%%%%%%%%
\qbezier(107,0)(96,37)(107,74)  %(
%%%%%%%%
%%primer cuadrado
\qbezier(0,24)(0,39)(0,54)
\qbezier(30,24)(30,39)(30,54)

\qbezier(0,54)(15,54)(30,54)
\qbezier(0,24)(15,24)(30,24)
%%%%%%%%
\qbezier(30,4)(30,9)(40,14)
\qbezier(40,14)(50,19)(50,24)
\qbezier(50,4)(50,8)(45,11)
\qbezier(35,17)(30,20)(30,24)
%%%%%%%%
%%segundo cuadrado
\qbezier(110,24)(110,39)(110,54)
\qbezier(140,24)(140,39)(140,54)

\qbezier(110,54)(125,54)(140,54)
\qbezier(110,24)(125,24)(140,24)
%%%lineas
\qbezier(118,0)(118,12)(118,24)
\qbezier(118,54)(118,62)(118,70)
\qbezier(132,54)(132,62)(132,70)
\qbezier(132,0)(132,12)(132,24)
%%%%%%%%%%
\put(122,36){$a$}
%%%%%%%%
\qbezier(146,0)(156,37)(146,74) %)
%%%%%%%
\put(160,36){$,$}
%%%%%%%
\put(175,36){${\rm tr}_d$}
%%%%%%%%
\qbezier(197,0)(188,37)(197,74)  %(
%%%%%%%%
%%tercer cuadrado
\qbezier(202,24)(202,39)(202,54)
\qbezier(232,24)(231,39)(232,54)

\qbezier(202,54)(217,54)(232,54)
\qbezier(202,24)(217,24)(232,24)
%%%lineas
\qbezier(210,0)(210,12)(210,24)
\qbezier(224,54)(224,62)(224,70)
\qbezier(210,54)(210,62)(210,70)
\qbezier(224,0)(224,12)(224,24)

\qbezier(240,0)(240,34)(240,68)
%%%%%%%%%%
\put(238, 70){\tiny{ $m$}}
\put(215,36){$a$}
%%%%%%%%
\qbezier(253,0)(261,37)(253,74) %)
%%%%%%
\put(261,36){$=$}
\put(272,36){$x_m {\rm tr}_d$}
%%%%%%%%%%
\qbezier(306,0)(298,37)(306,74)  %(
%%%%%%%%
%%cuarto cuadrado
\qbezier(310,24)(310,39)(310,54)
\qbezier(340,24)(340,39)(340,54)

\qbezier(310,54)(325,54)(340,54)
\qbezier(310,24)(325,24)(340,24)
%%%lineas
\qbezier(318,0)(318,12)(318,24)
\qbezier(318,54)(318,62)(318,70)
\qbezier(332,54)(332,62)(332,70)
\qbezier(332,0)(332,12)(332,24)

%%%%%%%%%%
\put(321,36){$a$}
%%%%%%%%
\qbezier(345,0)(353,37)(345,74) %)




\end{picture}




==> figpad7.tex <==
 
\begin{picture}(330,80)

%%%%PRIMERO
%%%%
\put(20,53){$\beta$}
%%%%%

\qbezier(6,70)(6,78)(6,86) 
\qbezier(25,70)(25,78)(25,86)
\qbezier(44,70)(44,78)(44,86)
%%%%

\qbezier(5,20)(4,22)(5,24) 
\qbezier(25,20)(26,22)(25,24) 
%%%%%

%%%%%%%%
%%%cuadrado
\qbezier(0,44)(0,59)(0,70)
\qbezier(50,44)(50,59)(50,70)

\qbezier(0,70)(25,70)(50,70)
\qbezier(0,44)(25,44)(50,44)
%%%%%%%%
\qbezier(5,24)(5,29)(15,34)
\qbezier(15,34)(25,39)(25,44)
\qbezier(25,24)(25,28)(20,31)
\qbezier(10,37)(5,40)(5,44)
%%%%%%%%
\qbezier(44,20)(44,32)(44,44)
%%%%%%%%%%%

%%%% SEGUNDO

\put(100,53){$\beta$}
%%%%%

\qbezier(86,70)(86,78)(86,86) 
\qbezier(105,70)(105,78)(105,86)
\qbezier(124,70)(124,78)(124,86)
%%%%

\qbezier(85,20)(84,22)(85,24) 
\qbezier(105,20)(106,22)(105,24) 
%%%%%

%%%%%%%%
%% cuadrado
\qbezier(80,44)(80,59)(80,70)
\qbezier(130,44)(130,59)(130,70)

\qbezier(80,70)(105,70)(130,70)
\qbezier(80,44)(105,44)(130,44)
%%%%%%%%

\qbezier(85,24)(85,28)(90,31)
\qbezier(100,37)(105,40)(105,44)
\qbezier(105,24)(105,29)(95,34)
\qbezier(95,34)(85,39)(85,44)


%%%%%%%%
\qbezier(124,20)(124,32)(124,44)
%%%%%%%%%%%

%%%TERCERO

\put(180,53){$\beta$}
%%%%%

\qbezier(166,70)(166,78)(166,86) 
\qbezier(185,70)(185,78)(185,86)
\qbezier(204,70)(204,78)(204,86)
%%%%
%%%% cuadrado
\qbezier(160,44)(160,59)(160,70)
\qbezier(210,44)(210,59)(210,70)

\qbezier(160,70)(185,70)(210,70)
\qbezier(160,44)(215,44)(210,44)
%%%%%%%%

%%%%%%%%
\qbezier(166,20)(166,32)(166,44) 
\qbezier(185,20)(185,32)(185,44)
\qbezier(204,20)(204,32)(204,44)
%%%%%%%%%%%


%%%%CUARTO
\put(260,53){$\beta$}
%%%%%

\qbezier(246,70)(246,78)(246,86) 
\qbezier(265,70)(265,78)(265,86)
\qbezier(284,70)(284,78)(284,86)
%%%%

\qbezier(245,20)(244,22)(245,24) 
\qbezier(265,20)(266,22)(265,24) 
%%%%%

%%%% cuadrado
\qbezier(240,44)(240,59)(240,70)
\qbezier(290,44)(290,59)(290,70)

\qbezier(240,70)(265,70)(290,70)
\qbezier(240,44)(295,44)(290,44)
%%%%%%%%
\qbezier(245,24)(245,29)(255,34)
\qbezier(255,34)(265,39)(265,44)
\qbezier(265,24)(265,28)(260,31)
\qbezier(250,37)(245,40)(245,44)
%%%%%%%%
\qbezier(284,20)(284,32)(284,44)
%%%%%%%%%%%
\put(10,37){\tiny{$0$}}
\put(25,37){\tiny{$0$}}
\put(46,37){\tiny{$0$}}

\put(90,37){\tiny{$0$}}
\put(105,37){\tiny{$0$}}
\put(125,37){\tiny{$0$}}

\put(168,37){\tiny{$s$}}
\put(185,37){\tiny{$d-s$}}
\put(206,37){\tiny{$0$}}

\put(250,37){\tiny{$s$}}
\put(264,37){\tiny{$d-s$}}
\put(286,37){\tiny{$0$}}

\put(310,50){\tiny{$s=0, \ldots ,d-1$}}
%%%%%%
\put(5,5){\tiny{$L_{+}=\widehat{\beta \sigma_1}$}}
\put(80,5){\tiny{$L_{-}=\widehat{\beta {\sigma_1}^{-1}}$}}
\put(165,5){\tiny{$L_s=\widehat{\beta t_1^st_2^{d-s}}$}}
\put(240,5){\tiny{$L_{s\times}=\widehat{\beta t_1^st_2^{d-s}}\sigma_1$}}

\end{picture}



